Revealing Domain-Spatiality Patterns for Configuration Tuning: Domain Knowledge Meets Fitness Landscapes

Configuration tuning for better performance is crucial in quality assurance. Yet, there has long been a mystery on tuners' effectiveness, due to the black-box nature of configurable systems. Prior efforts predominantly adopt static domain analysis (e.g., static taint analysis), which often lacks generalizability, or dynamic data analysis (e.g., benchmarking performance analysis), limiting explainability. In this work, we embrace Fitness Landscape Analysis (FLA) as a bridge between domain knowledge and difficulty of the tuning. We propose Domland, a two-pronged methodology that synergizes the spatial information obtained from FLA and domain-driven analysis to systematically capture the hidden characteristics of configuration tuning cases, explaining how and why a tuner might succeed or fail. This helps to better interpret and contextualize the behavior of tuners and inform tuner design. To evaluate Domland, we conduct a case study of nine software systems and 93 workloads, from which we reveal several key findings: (1) configuration landscapes are inherently system-specific, with no single domain factor (e.g., system area, programming language, or resource intensity) consistently shaping their structure; (2) the core options (e.g., pic-struct of x264), which control the main functional flows, exert a stronger influence on landscape ruggedness (i.e. the difficulty of tuning) compared to resource options (e.g., cpu-independent of x264); (3) Workload effects on landscape structure are not uniformly tied to type or scale. Both contribute to landscape variations, but their impact is system-dependent.

==> figures/7z_fdc.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=6cm,
  height=5cm,
  scale only axis,
  ybar,
  axis lines=left,
  ymin=0.00,
  ymax=0.19,
  ymajorgrids,
  xmajorgrids=false,
  grid style={densely dashed, gray!60},
  % x=1.8cm,
  bar width=20pt,
  enlarge x limits=0.2,
  xtick=data,
  xticklabel style={font=\small, rotate=45, anchor=east},
  yticklabel style={font=\small},
  ylabel={FDC ($\varrho$)},
  xlabel={Data Scale},
  symbolic x coords={
    {Large (50\%)},
    {Medium (25\%)},
    {Small (5\%)}
  },
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    rotate=90, anchor=west, font=\small, text=black, yshift=1.5pt,
    /pgf/number format/fixed, /pgf/number format/precision=4
  },
  % === add a red dotline ===
  extra y ticks={0.1424},
  extra y tick labels={},
  extra y tick style={grid=major, grid style={red, dashed, thick}, tick style={draw=none}},
]

% --- bar ---
\addplot+[draw=black, fill=blue!20]
coordinates {
  (Large (50\%),0.1348)
  (Medium (25\%),0.1486)
  (Small (5\%),0.1152)
};



\end{axis}
\end{tikzpicture}
\end{document}


==> figures/llvm_fdc.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=6cm,
  height=5cm,
  scale only axis,
  ybar,
  axis lines=left,
  ymin=0.00,
  ymax=0.90,
  ymajorgrids,
  xmajorgrids=false,
  grid style={densely dashed, gray!60},
  % x=1.8cm,
  bar width=20pt,
  enlarge x limits=0.2,
  xtick=data,
  xticklabel style={font=\small, rotate=45, anchor=east},
  yticklabel style={font=\small},
  ylabel={FDC ($\varrho$)},
  xlabel={Data Scale},
  symbolic x coords={
    {Large (50\%)},
    {Medium (25\%)},
    {Small (5\%)}
  },
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    rotate=90, anchor=west, font=\small, text=black, yshift=1.5pt,
    /pgf/number format/fixed, /pgf/number format/precision=4
  },
  % === add a red dotline ===
  extra y ticks={0.6594},
  extra y tick labels={},
  extra y tick style={grid=major, grid style={red, dashed, thick}, tick style={draw=none}},
]

% --- bar ---
\addplot+[draw=black, fill=blue!20]
coordinates {
  (Large (50\%),0.6412)
  (Medium (25\%),0.6454)
  (Small (5\%),0.6573)
};



\end{axis}
\end{tikzpicture}
\end{document}


==> figures/prompt.tex <==
%\begin{figure}[H]
%\begin{wrapfigure}{r}{0.5\textwidth}


\begin{minipage}{\linewidth}
\centering
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
%：Task Context
\begin{tcolorbox}[
    colback=beaublue!30,
    colframe=black,
    colbacktitle=beaublue,
    title=Task Context,
    fonttitle=\bfseries\footnotesize,
    coltitle=black,
    boxrule=0.5pt,
    arc=2mm,
    left=0pt,
    right=0pt,
    top=0pt,
    bottom=0pt
]
\scriptsize
You are a software engineer tasked with classifying a set of software configuration options into predefined categories. Your goal is to accurately assign each option to a primary category and sub-category and provide the corresponding symbol.
\end{tcolorbox}

% Reasoning Instructions
\begin{tcolorbox}[
    colback=teal!20,
    colframe=black,
    colbacktitle=teal!40,
    title=Reasoning Instructions (with symbolic knowledge),
    fonttitle=\bfseries\footnotesize,
    coltitle=black,
    boxrule=0.5pt,
    arc=2mm,
   left=0pt,
    right=0pt,
    top=0pt,
    bottom=0pt
]
\scriptsize
When given information, follow these steps:
\begin{enumerate}[leftmargin=*]
    \item First make a high-level decision: does this option mainly control system functional behavior (feature switches, modes, core logic), or does it mainly regulate resource usage (CPU, storage, memory, queues)? Based on this, choose between the F class ($F_1$/$F_2$) and the R class ($R_1$--$R_4$).
    
    \item If it belongs to the F class:
    \begin{itemize}
        \item If it directly determines the core algorithm or main execution flow $\rightarrow$ classify as $F_1$ (Core).
        \item If it acts as an auxiliary tool, is reused across modules, and is not essential to the main execution flow $\rightarrow$ classify as $F_2$ (Utility).
    \end{itemize}
    
    \item If it belongs to the R class:
    \begin{itemize}
        \item Emphasis on thread count, parallelism, CPU usage, or similar aspects $\rightarrow$ classify as $R_1$ (CPU).
        \item Emphasis on disk, database, or file-based persistent storage $\rightarrow$ classify as $R_2$ (Storage).
        \item Emphasis on caches, memory pools, buffers, or memory footprint $\rightarrow$ classify as $R_3$ (Memory).
        \item Emphasis on queue length, scheduling strategy, timeouts, delays, or dispatching $\rightarrow$ classify as $R_4$ (Queue).
    \end{itemize}
    
    \item If multiple categories appear partially applicable, compare which category is the most direct and essential target of the option’s effect. Finally keep only a single category.
\end{enumerate}

Example 1:

\textbf{System Context:} Brief background information about the software system $S$

\textbf{Option to classify:} $O$

\textbf{Description:}  Semantic description $\mathcal{D}(O)$ extracted from manuals or APIs.

\textbf{Code snippet:} Relevant code for options $O$, $\bm{\mathcal{C}(O)}$

\textbf{Output:} One of $\{F_1, F_2, R_1, R_2, R_3, R_4\}$, chosen according to the above rules.

......

\end{tcolorbox}



\begin{tcolorbox}[
    colback=DarkOrchid!20,
    colframe=black,
    colbacktitle=DarkOrchid!40,
    title=The Actual Task ,
    fonttitle=\bfseries\footnotesize,
    coltitle=black,
    boxrule=0.5pt,
    arc=2mm,
    left=0pt,
    right=0pt,
    top=0pt,
    bottom=0pt
]
\scriptsize
Now, please analyze the provided code and configuration  options $O$, then output using the format demonstrated above.

\vspace{0.5em}
\textbf{System Context:} \mytag{$S$}
\textbf{Option to classify:} \mytag{$O$}
\textbf{Description:} \mytag{$\mathcal{D}(O)$}
\textbf{Code snippet:} \mytag{$\bm{\mathcal{C}(O)}$}
\end{tcolorbox}




\end{minipage}

%\vspace{-0.5cm}
%\end{figure}
%\end{wrapfigure}

==> figures/rq1_batik.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=6cm,
  height=3cm,
  scale only axis,
  ybar,
  axis lines=left,
  ymin=-0.05,
  ymax=6.5,
  ymajorgrids,
  xmajorgrids=false,
  grid style={densely dashed, gray!60},
  % x=0.8cm,
  bar width=9pt,
  enlarge x limits=0.05,
  xtick=data,
  xticklabel style={font=\scriptsize, rotate=90, anchor=east},
  yticklabel style={font=\scriptsize},
  ylabel={RSD (\%)},
  xlabel={Option (Type)},
  symbolic x coords={
    {$O_{1}$($F_{2}$)},
    {$O_{2}$($F_{2}$)},
    {$O_{3}$($F_{1}$)},
    {$O_{4}$($F_{2}$)},
    {$O_{5}$($F_{2}$)},
    {$O_{6}$($F_{2}$)},
    {$O_{7}$($F_{2}$)},
    {$O_{8}$($F_{2}$)}
  },
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    rotate=90, anchor=west, font=\scriptsize, text=black, yshift=1.5pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
  extra y ticks={5},
  extra y tick labels={},
  extra y tick style={grid=major, grid style={red, dashed, thick}, tick style={draw=none}},
]


\addplot+[draw=black, fill=teal!20]
coordinates {
  ({$O_{1}$($F_{2}$)}, 0.140)
  ({$O_{2}$($F_{2}$)}, 0.376)
  ({$O_{3}$($F_{1}$)}, 0.705)
  ({$O_{4}$($F_{2}$)}, 1.224)
  ({$O_{5}$($F_{2}$)}, 0.476)
  ({$O_{6}$($F_{2}$)}, 1.354)
  ({$O_{7}$($F_{2}$)}, 0.556)
  ({$O_{8}$($F_{2}$)}, 1.380)
};

% --- refill color ---
\addplot+[
  draw=black,
  fill=red!20,
  bar shift=0pt,      % without any shift
  bar width=9pt,      % the seam as first layer
  nodes near coords={}, % do not show label
  forget plot
]
coordinates { 
  ({$O_{1}$($F_{2}$)}, 0.140)
  ({$O_{2}$($F_{2}$)}, 0.376)
  ({$O_{3}$($F_{1}$)}, 0.705)
  ({$O_{4}$($F_{2}$)}, 1.224)
  ({$O_{5}$($F_{2}$)}, 0.476)
  ({$O_{6}$($F_{2}$)}, 1.354)
  ({$O_{7}$($F_{2}$)}, 0.556)
  ({$O_{8}$($F_{2}$)}, 1.380)
};

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/rq1_dconvert.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=6cm,
  height=3cm,
  scale only axis,
  ybar,
  axis lines=left,
  ymin=-0.3,
  ymajorgrids,
  xmajorgrids=false,
  grid style={densely dashed, gray!60},
  % x=0.8cm,
  bar width=9pt,
  enlarge x limits=0.15,
  xtick=data,
  xticklabel style={font=\scriptsize, rotate=90, anchor=east},
  yticklabel style={font=\scriptsize},
  ylabel={RSD (\%)},
  xlabel={Option (Type)},
  symbolic x coords={
    {$O_{1}$($F_{1}$)},
    {$O_{2}$($F_{1}$)},
    {$O_{3}$($F_{2}$)},
    {$O_{4}$($F_{1}$)},
    {$O_{5}$($F_{1}$)},
    {$O_{6}$($F_{1}$)},
    {$O_{7}$($R_{1}$)},
    {$O_{8}$($F_{2}$)},
    {$O_{9}$($F_{2}$)},
    {$O_{10}$($F_{2}$)}
  },
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    rotate=90, anchor=west, font=\scriptsize, text=black, yshift=1.5pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
  extra y ticks={5},
  extra y tick labels={},
  extra y tick style={grid=major, grid style={red, dashed, thick}, tick style={draw=none}},
]


\addplot+[draw=black, fill=blue!20]
coordinates {
  ({$O_{1}$($F_{1}$)}, 7.422)
  ({$O_{2}$($F_{1}$)}, 1.105)
  ({$O_{3}$($F_{2}$)}, 0.200)
  ({$O_{4}$($F_{1}$)}, 0.099)
  ({$O_{5}$($F_{1}$)}, 0.615)
  ({$O_{6}$($F_{1}$)}, 0.679)
  ({$O_{7}$($R_{1}$)}, 0.086)
  ({$O_{8}$($F_{2}$)}, 2.224)
  ({$O_{9}$($F_{2}$)}, 3.458)
  ({$O_{10}$($F_{2}$)}, 35.124)
};

% --- refill color ---
\addplot+[
  draw=black,
  fill=red!20,
  bar shift=0pt,      % without any shift
  bar width=9pt,      % the seam as first layer
  nodes near coords={}, % do not show label
  forget plot
]
coordinates { 
  ({$O_{2}$($F_{1}$)}, 1.105)
  ({$O_{3}$($F_{2}$)}, 0.200)
  ({$O_{4}$($F_{1}$)}, 0.099)
  ({$O_{5}$($F_{1}$)}, 0.615)
  ({$O_{6}$($F_{1}$)}, 0.679)
  ({$O_{7}$($R_{1}$)}, 0.086)
  ({$O_{8}$($F_{2}$)}, 2.224)
  ({$O_{9}$($F_{2}$)}, 3.458)
};

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/rq1_h2.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=10cm,
  height=3cm,
  scale only axis,
  ybar,
  axis lines=left,
  ymin=-0.3,
  ymajorgrids,
  xmajorgrids=false,
  grid style={densely dashed, gray!60},
  % x=0.5cm,
  bar width=9pt,
  enlarge x limits=0.05,
  xtick=data,
  xticklabel style={font=\scriptsize, rotate=90, anchor=east},
  yticklabel style={font=\scriptsize},
  ylabel={RSD (\%)},
  xlabel={Option (Type)},
  symbolic x coords={
    {$O_{1}$($R_{1}$)},
    {$O_{2}$($R_{1}$)},
    {$O_{3}$($R_{1}$)},
    {$O_{4}$($R_{1}$)},
    {$O_{5}$($R_{1}$)},
    {$O_{6}$($R_{1}$)},
    {$O_{7}$($F_{1}$)},
    {$O_{8}$($R_{2}$)},
    {$O_{9}$($F_{2}$)},
    {$O_{10}$($R_{1}$)},
    {$O_{11}$($F_{1}$)},
    {$O_{12}$($R_{2}$)},
    {$O_{13}$($F_{2}$)},
    {$O_{14}$($R_{2}$)},
    {$O_{15}$($R_{1}$)},
    {$O_{16}$($F_{1}$)}
  },
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    rotate=90, anchor=west, font=\scriptsize, text=black, yshift=1.5pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
  % === y=5 的红色虚线 ===
  extra y ticks={5},
  extra y tick labels={},
  extra y tick style={grid=major, grid style={red, dashed, thick}, tick style={draw=none}},
]

% --- H2 的柱子（统一颜色） ---
\addplot+[draw=black, fill=blue!20]
coordinates {
  ({$O_{1}$($R_{1}$)}, 6.703)
  ({$O_{2}$($R_{1}$)}, 5.301)
  ({$O_{3}$($R_{1}$)}, 5.947)
  ({$O_{4}$($R_{1}$)}, 0.133)
  ({$O_{5}$($R_{1}$)}, 0.152)
  ({$O_{6}$($R_{1}$)}, 23.420)
  ({$O_{7}$($F_{1}$)}, 18.454)
  ({$O_{8}$($R_{2}$)}, 7.833)
  ({$O_{9}$($F_{2}$)}, 5.601)
  ({$O_{10}$($R_{1}$)}, 0.809)
  ({$O_{11}$($F_{1}$)}, 4.294)
  ({$O_{12}$($R_{2}$)}, 0.359)
  ({$O_{13}$($F_{2}$)}, 0.286)
  ({$O_{14}$($R_{2}$)}, 6.037)
  ({$O_{15}$($R_{1}$)}, 16.952)
  ({$O_{16}$($F_{1}$)}, 28.767)
};

% --- refill color ---
\addplot+[
  draw=black,
  fill=red!20,
  bar shift=0pt,      % without any shift
  bar width=9pt,      % the seam as first layer
  nodes near coords={}, % do not show label
  forget plot
]
coordinates { 
  ({$O_{4}$($R_{1}$)}, 0.133)
  ({$O_{5}$($R_{1}$)}, 0.152)
  ({$O_{10}$($R_{1}$)}, 0.809)
  ({$O_{11}$($F_{1}$)}, 4.294)
  ({$O_{12}$($R_{2}$)}, 0.359)
  ({$O_{13}$($F_{2}$)}, 0.286)
};

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/rq1_jump3r.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=10cm,
  height=3cm,
  scale only axis,
  ybar,
  axis lines=left,
  ymin=-0.1,
  ymajorgrids,
  xmajorgrids=false,
  grid style={densely dashed, gray!60},
  % x=0.8cm,
  bar width=9pt,
  enlarge x limits=0.05,
  xtick=data,
  xticklabel style={font=\scriptsize, rotate=90, anchor=east},
  yticklabel style={font=\scriptsize},
  ylabel={RSD (\%)},
  xlabel={Option (Type)},
  symbolic x coords={
    {$O_{1}$($F_{1}$)},
    {$O_{2}$($F_{1}$)}, % —
    {$O_{3}$($F_{1}$)},
    {$O_{4}$($F_{1}$)}, % —
    {$O_{5}$($F_{1}$)},
    {$O_{6}$($F_{1}$)},
    {$O_{7}$($F_{2}$)},
    {$O_{8}$($F_{2}$)},
    {$O_{9}$($R_{1}$)}, % —
    {$O_{10}$($R_{1}$)},
    {$O_{11}$($R_{2}$)},
    {$O_{12}$($R_{2}$)},
    {$O_{13}$($F_{1}$)}
  },
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    rotate=90, anchor=west, font=\scriptsize, text=black, yshift=1.5pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
  extra y ticks={5},
  extra y tick labels={},
  extra y tick style={grid=major, grid style={red, dashed, thick}, tick style={draw=none}},
]

\addplot+[draw=black, fill=blue!20]
coordinates {
  ({$O_{1}$($F_{1}$)}, 1.695)
  ({$O_{2}$($F_{1}$)}, 0)
  ({$O_{3}$($F_{1}$)}, 1.412)
  ({$O_{4}$($F_{1}$)}, 0)
  ({$O_{5}$($F_{1}$)}, 9.008)
  ({$O_{6}$($F_{1}$)}, 1.418)
  ({$O_{7}$($F_{2}$)}, 6.916)
  ({$O_{8}$($F_{2}$)}, 10.665)
  ({$O_{9}$($R_{1}$)},0)
  ({$O_{10}$($R_{1}$)}, 24.122)
  ({$O_{11}$($R_{2}$)}, 1.796)
  ({$O_{12}$($R_{2}$)}, 18.146)
  ({$O_{13}$($F_{1}$)}, 9.132)
};

% --- “—”：仅画红色叉（有横坐标，不显示 0）
\addplot+[only marks, mark=x, mark options={red, thick, scale=1.2}]
coordinates {
  ({$O_{2}$($F_{1}$)}, 0)
  ({$O_{4}$($F_{1}$)}, 0)
  ({$O_{9}$($R_{1}$)}, 0)
};

% --- refill color ---
\addplot+[
  draw=black,
  fill=red!20,
  bar shift=0pt,      % without any shift
  bar width=9pt,      % the seam as first layer
  nodes near coords={}, % do not show label
  forget plot
]
coordinates { 
  ({$O_{1}$($F_{1}$)}, 1.695)
  ({$O_{3}$($F_{1}$)}, 1.412)
  ({$O_{6}$($F_{1}$)}, 1.418)
  ({$O_{11}$($R_{2}$)}, 1.796)
};

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/rq1_kanzi.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=10cm,
  height=3cm,
  scale only axis,
  ybar,
  axis lines=left,
  ymin=-3,
  ymajorgrids,
  xmajorgrids=false,
  grid style={densely dashed, gray!60},
  % x=0.8cm,
  bar width=7pt,
  enlarge x limits=0.04,
  xtick=data,
  xticklabel style={font=\scriptsize, rotate=90, anchor=east},
  yticklabel style={font=\scriptsize},
  ylabel={RSD (\%)},
  xlabel={Option (Type)},
  symbolic x coords={
    {$O_{1}$($F_{1}$)},
    {$O_{2}$($F_{1}$)},
    {$O_{3}$($F_{1}$)},
    {$O_{4}$($F_{1}$)},
    {$O_{5}$($F_{1}$)},
    {$O_{6}$($F_{1}$)},
    {$O_{7}$($F_{1}$)},
    {$O_{8}$($F_{1}$)},
    {$O_{9}$($F_{1}$)},
    {$O_{10}$($F_{1}$)},
    {$O_{11}$($F_{2}$)},
    {$O_{12}$($F_{1}$)},
    {$O_{13}$($F_{1}$)},
    {$O_{14}$($F_{1}$)},
    {$O_{15}$($F_{1}$)},
    {$O_{16}$($R_{1}$)},
    {$O_{17}$($R_{3}$)},
    {$O_{18}$($F_{1}$)}
  },
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    rotate=90, anchor=west, font=\scriptsize, text=black, yshift=1.5pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
  extra y ticks={5},
  extra y tick labels={},
  extra y tick style={grid=major, grid style={red, dashed, thick}, tick style={draw=none}},
]


\addplot+[draw=black, fill=blue!20]
coordinates {
  ({$O_{1}$($F_{1}$)}, 1.136)
  ({$O_{2}$($F_{1}$)}, 121.468)
  ({$O_{3}$($F_{1}$)}, 0.081)
  ({$O_{4}$($F_{1}$)}, 164.220)
  ({$O_{5}$($F_{1}$)}, 32.901)
  ({$O_{6}$($F_{1}$)}, 3.946)
  ({$O_{7}$($F_{1}$)}, 18.394)
  ({$O_{8}$($F_{1}$)}, 11.745)
  ({$O_{9}$($F_{1}$)}, 20.259)
  ({$O_{10}$($F_{1}$)}, 58.027)
  ({$O_{11}$($F_{2}$)}, 2.179)
  ({$O_{12}$($F_{1}$)}, 8.859)
  ({$O_{13}$($F_{1}$)}, 25.665)
  ({$O_{14}$($F_{1}$)}, 18.236)
  ({$O_{15}$($F_{1}$)}, 216.355)
  ({$O_{16}$($R_{1}$)}, 142.712)
  ({$O_{17}$($R_{3}$)}, 46.585)
  ({$O_{18}$($F_{1}$)}, 42.856)
};

% --- refill color ---
\addplot+[
  draw=black,
  fill=red!20,
  bar shift=0pt,      % without any shift
  bar width=9pt,      % the seam as first layer
  nodes near coords={}, % do not show label
  forget plot
]
coordinates { 
({$O_{1}$($F_{1}$)}, 1.136)
({$O_{3}$($F_{1}$)}, 0.081)
({$O_{6}$($F_{1}$)}, 3.946)
({$O_{11}$($F_{2}$)}, 2.179)
};


\end{axis}
\end{tikzpicture}
\end{document}


==> figures/rq1_lrzip.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=6cm,
  height=3cm,
  scale only axis,
  ybar,
  axis lines=left,
  ymin=-5,
  ymajorgrids,
  xmajorgrids=false,
  grid style={densely dashed, gray!60},
  % x=0.8cm,
  bar width=9pt,
  enlarge x limits=0.05,
  xtick=data,
  xticklabel style={font=\scriptsize, rotate=90, anchor=east},
  yticklabel style={font=\scriptsize},
  ylabel={RSD (\%)},
  xlabel={Option (Type)},
  symbolic x coords={
    {$O_{1}$($F_{2}$)},
    {$O_{2}$($F_{2}$)},
    {$O_{3}$($R_{1}$)},
    {$O_{4}$($R_{1}$)},
    {$O_{5}$($F_{1}$)},
    {$O_{6}$($F_{1}$)},
    {$O_{7}$($R_{1}$)}
  },
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    rotate=90, anchor=west, font=\scriptsize, text=black, yshift=1.5pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
  % === add a red dotline ===
  extra y ticks={5},
  extra y tick labels={},
  extra y tick style={grid=major, grid style={red, dashed, thick}, tick style={draw=none}},
]

% --- bar ---
\addplot+[draw=black, fill=blue!20]
coordinates {
  ({$O_{1}$($F_{2}$)},107.254)
  ({$O_{2}$($F_{2}$)},210.332)
  ({$O_{3}$($R_{1}$)},83.073)
  ({$O_{4}$($R_{1}$)},499.477)
  ({$O_{5}$($F_{1}$)},306.08)
  ({$O_{6}$($F_{1}$)},67.485)
  ({$O_{7}$($R_{1}$)},57.613)
};



\end{axis}
\end{tikzpicture}
\end{document}


==> figures/rq1_x264.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=10cm,
  height=3cm,
  scale only axis,
  ybar,
  axis lines=left,
  ymin=-0.1,
  ymajorgrids,
  xmajorgrids=false,
  grid style={densely dashed, gray!60},
  % x=0.80cm,                 
  bar width=7pt,
  enlarge x limits=0.03,
  xtick=data,
  xticklabel style={font=\scriptsize, rotate=90, anchor=east},
  yticklabel style={font=\scriptsize},
  ylabel={RSD (\%)},
  xlabel={Option (Type)},
  symbolic x coords={
    {$O_{1}$($F_{1}$)},
    {$O_{2}$($F_{1}$)},
    {$O_{3}$($F_{1}$)},
    {$O_{4}$($F_{1}$)},
    {$O_{5}$($F_{1}$)},
    {$O_{6}$($F_{1}$)},
    {$O_{7}$($F_{1}$)},
    {$O_{8}$($F_{1}$)},
    {$O_{9}$($F_{1}$)},
    {$O_{10}$($F_{1}$)},
    {$O_{11}$($F_{1}$)},
    {$O_{12}$($R_{1}$)},
    {$O_{13}$($F_{1}$)},
    {$O_{14}$($F_{1}$)},
    {$O_{15}$($F_{1}$)},
    {$O_{16}$($R_{2}$)},
    {$O_{17}$($F_{1}$)},
    {$O_{18}$($F_{1}$)},
    {$O_{19}$($R_{1}$)},
    {$O_{20}$($R_{1}$)},
    {$O_{21}$($R_{1}$)},
    {$O_{22}$($F_{1}$)},
    {$O_{23}$($F_{1}$)},
    {$O_{24}$($R_{1}$)},
    {$O_{25}$($R_{1}$)}
  },
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    rotate=90, anchor=west, font=\scriptsize, text=black, yshift=1.5pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
  extra y ticks={5},
  extra y tick labels={},
  extra y tick style={grid=major, grid style={red, dashed, thick}, tick style={draw=none}},
]


\addplot+[draw=black, fill=blue!20]
coordinates {
  ({$O_{1}$($F_{1}$)}, 1.162)
  ({$O_{2}$($F_{1}$)}, 6.467)
  ({$O_{3}$($F_{1}$)}, 11.448)
  ({$O_{4}$($F_{1}$)}, 8.785)
  ({$O_{5}$($F_{1}$)}, 13.159)
  ({$O_{6}$($F_{1}$)}, 10.602)
  ({$O_{7}$($F_{1}$)}, 7.546)
  ({$O_{8}$($F_{1}$)}, 9.864)
  ({$O_{9}$($F_{1}$)}, 1.393)
  ({$O_{10}$($F_{1}$)}, 15.910)
  ({$O_{11}$($F_{1}$)}, 1.717)
  ({$O_{12}$($R_{1}$)}, 0.168)
  ({$O_{13}$($F_{1}$)}, 3.630)
  ({$O_{14}$($F_{1}$)}, 0.196)
  ({$O_{15}$($F_{1}$)}, 5.904)
  ({$O_{16}$($R_{2}$)}, 12.122)
  ({$O_{17}$($F_{1}$)}, 10.031)
  ({$O_{18}$($F_{1}$)}, 11.830)
  ({$O_{19}$($R_{1}$)}, 1.692)
  ({$O_{20}$($R_{1}$)}, 4.996)
  ({$O_{21}$($R_{1}$)}, 19.874)
  ({$O_{22}$($F_{1}$)}, 15.940)
  ({$O_{23}$($F_{1}$)}, 6.854)
  ({$O_{24}$($R_{1}$)}, 0.671)
  ({$O_{25}$($R_{1}$)}, 5.520)
};

% --- refill color ---
\addplot+[
  draw=black,
  fill=red!20,
  bar shift=0pt,      % without any shift
  bar width=9pt,      % the seam as first layer
  nodes near coords={}, % do not show label
  forget plot
]
coordinates { 
({$O_{1}$($F_{1}$)}, 1.162)
({$O_{9}$($F_{1}$)}, 1.393)
({$O_{11}$($F_{1}$)}, 1.717)
({$O_{12}$($R_{1}$)}, 0.168)
({$O_{13}$($F_{1}$)}, 3.630)
({$O_{14}$($F_{1}$)}, 0.196)
({$O_{19}$($R_{1}$)}, 1.692)
({$O_{20}$($R_{1}$)}, 4.996)
({$O_{24}$($R_{1}$)}, 0.671)
};

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/rq1_xz.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=8cm,
  height=3cm,
  scale only axis,
  ybar,
  axis lines=left,
  ymin=-1,
  ymajorgrids,
  xmajorgrids=false,
  grid style={densely dashed, gray!60},
  % x=0.8cm,
  bar width=9pt,
  enlarge x limits=0.05,
  xtick=data,
  xticklabel style={font=\scriptsize, rotate=90, anchor=east},
  yticklabel style={font=\scriptsize},
  ylabel={RSD (\%)},
  xlabel={Option (Type)},
  symbolic x coords={
    {$O_{1}$($R_{3}$)},
    {$O_{2}$($F_{1}$)},
    {$O_{3}$($F_{1}$)},
    {$O_{4}$($R_{3}$)},
    {$O_{5}$($F_{1}$)},
    {$O_{6}$($R_{1}$)},
    {$O_{7}$($R_{3}$)},
    {$O_{8}$($R_{4}$)},
    {$O_{9}$($F_{1}$)},
    {$O_{10}$($F_{2}$)},
    {$O_{11}$($F_{1}$)},
    {$O_{12}$($F_{1}$)} % “—”
  },
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    rotate=90, anchor=west, font=\scriptsize, text=black, yshift=1.5pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
  extra y ticks={5},
  extra y tick labels={},
  extra y tick style={grid=major, grid style={red, dashed, thick}, tick style={draw=none}},
]


\addplot+[draw=black, fill=blue!20]
coordinates {
  ({$O_{1}$($R_{3}$)}, 2.118)
  ({$O_{2}$($F_{1}$)}, 7.290)
  ({$O_{3}$($F_{1}$)}, 19.927)
  ({$O_{4}$($R_{3}$)}, 20.944)
  ({$O_{5}$($F_{1}$)}, 2.042)
  ({$O_{6}$($R_{1}$)}, 0.288)
  ({$O_{7}$($R_{3}$)}, 23.014)
  ({$O_{8}$($R_{4}$)}, 5.157)
  ({$O_{9}$($F_{1}$)}, 2.822)
  ({$O_{10}$($F_{2}$)}, 84.806)
  ({$O_{11}$($F_{1}$)}, 23.679)
  ({$O_{12}$($F_{1}$)}, 0)
};

\addplot+[only marks, mark=x, mark options={red, thick, scale=1.2}]
coordinates { ({$O_{12}$($F_{1}$)}, 0) };

% --- refill color ---
\addplot+[
  draw=black,
  fill=red!20,
  bar shift=0pt,      % without any shift
  bar width=9pt,      % the seam as first layer
  nodes near coords={}, % do not show label
  forget plot
]
coordinates { 
({$O_{1}$($R_{3}$)}, 2.118)
({$O_{5}$($F_{1}$)}, 2.042)
({$O_{6}$($R_{1}$)}, 0.288)
({$O_{9}$($F_{1}$)}, 2.822)
};


\end{axis}
\end{tikzpicture}
\end{document}


==> figures/rq1_z3.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=8cm,
  height=3cm,
  scale only axis,
  ybar,
  axis lines=left,
  ymin=-0.03,
  ymax=6,
  ymajorgrids,
  xmajorgrids=false,
  grid style={densely dashed, gray!60},
  % x=0.8cm,
  bar width=9pt,
  enlarge x limits=0.05,
  xtick=data,
  xticklabel style={font=\scriptsize, rotate=90, anchor=east},
  yticklabel style={font=\scriptsize},
  ylabel={RSD (\%)},
  xlabel={Option (Type)},
  symbolic x coords={
    {$O_{1}$($F_{2}$)},
    {$O_{2}$($F_{2}$)},
    {$O_{3}$($F_{1}$)},
    {$O_{4}$($F_{1}$)},
    {$O_{5}$($F_{1}$)},
    {$O_{6}$($F_{2}$)},
    {$O_{7}$($F_{2}$)},
    {$O_{8}$($F_{2}$)},
    {$O_{9}$($F_{2}$)},
    {$O_{10}$($F_{2}$)},
    {$O_{11}$($F_{1}$)},
    {$O_{12}$($F_{2}$)}
  },
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    rotate=90, anchor=west, font=\scriptsize, text=black, yshift=1.5pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
  extra y ticks={5},
  extra y tick labels={},
  extra y tick style={grid=major, grid style={red, dashed, thick}, tick style={draw=none}},
]


\addplot+[draw=black, fill=blue!20]
coordinates {
  ({$O_{1}$($F_{2}$)}, 1.333)
  ({$O_{2}$($F_{2}$)}, 3.881)
  ({$O_{3}$($F_{1}$)}, 0.276)
  ({$O_{4}$($F_{1}$)}, 1.182)
  ({$O_{5}$($F_{1}$)}, 2.041)
  ({$O_{6}$($F_{2}$)}, 3.192)
  ({$O_{7}$($F_{2}$)}, 0.875)
  ({$O_{8}$($F_{2}$)}, 1.070)
  ({$O_{9}$($F_{2}$)}, 1.103)
  ({$O_{10}$($F_{2}$)}, 0.302)
  ({$O_{11}$($F_{1}$)}, 1.343)
  ({$O_{12}$($F_{2}$)}, 0.312)
};


\addplot+[
  draw=black,
  fill=red!20,
  bar shift=0pt,      
  bar width=9pt,      
  nodes near coords={}, 
  forget plot
]
coordinates { 
({$O_{1}$($F_{2}$)}, 1.333)
  ({$O_{1}$($F_{2}$)}, 1.333)
  ({$O_{2}$($F_{2}$)}, 3.881)
  ({$O_{3}$($F_{1}$)}, 0.276)
  ({$O_{4}$($F_{1}$)}, 1.182)
  ({$O_{5}$($F_{1}$)}, 2.041)
  ({$O_{6}$($F_{2}$)}, 3.192)
  ({$O_{7}$($F_{2}$)}, 0.875)
  ({$O_{8}$($F_{2}$)}, 1.070)
  ({$O_{9}$($F_{2}$)}, 1.103)
  ({$O_{10}$($F_{2}$)}, 0.302)
  ({$O_{11}$($F_{1}$)}, 1.343)
  ({$O_{12}$($F_{2}$)}, 0.312)
};

\end{axis}
\end{tikzpicture}
\end{document}

